Improved convergence analysis of Lasserre's measure-based upper bounds for polynomial minimization on compact sets

We consider the problem of computing the minimum value $f_{\min,K}$ of a polynomial $f$ over a compact set $K \subseteq \mathbb{R}^n$, which can be reformulated as finding a probability measure $\nu$ on $K$ minimizing $\int_K f d\nu$. Lasserre showed that it suffices to consider such measures of the form $\nu = q\mu$, where $q$ is a sum-of-squares polynomial and $\mu$ is a given Borel measure supported on $K$. By bounding the degree of $q$ by $2r$ one gets a converging hierarchy of upper bounds $f^{(r)}$ for $f_{\min,K}$. When $K$ is the hypercube $[-1, 1]^n$, equipped with the Chebyshev measure, the parameters $f^{(r)}$ are known to converge to $f_{\min,K}$ at a rate in $O(1/r^2)$. We extend this error estimate to a wider class of convex bodies, while also allowing for a broader class of reference measures, including the Lebesgue measure. Our analysis applies to simplices, balls and convex bodies that locally look like a ball. In addition, we show an error estimate in $O(\log r / r)$ when $K$ satisfies a minor geometrical condition, and in $O(\log^2 r / r^2)$ when $K$ is a convex body, equipped with the Lebesgue measure. This improves upon the currently best known error estimates in $O(1 / \sqrt{r})$ and $O(1/r)$ for these two respective cases.

==> img/2d_box_ball_error_plot.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=\textwidth,
	height=\textwidth * 0.5,
    title={},
    xlabel={r},
    grid=both,
    ylabel={$\ubError{r}{B^2}{f_{*}} \big / \ubError{r}{[-1,1]^2}{f_{*}}$},
    xmin=1, xmax=20,
    ymin=0, ymax=2,
    xtick={1,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    legend style={at={(0,1)},anchor=north west},
    legend columns= 3,
    cycle list name = exotic,
   	]
\addplot table{data/2d_linear.dat};
\addplot table{data/2d_quadratic.dat};
\addplot table{data/2d_booth.dat};
\addplot table{data/2d_matyas.dat};
\addplot table{data/2d_camel.dat};
\addplot table{data/2d_motzkin.dat};

\legend{Linear, Quadratic, Booth, Matyas, Camel, Motzkin}

\end{axis}
\end{tikzpicture}

==> img/2d_box_chebyshev_error_plot.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=\textwidth,
	height=\textwidth * 0.5,
    title={},
    xlabel={r},
    grid=both,
    ylabel={${\ubError{r}{[-1, 1]^2, \mu}{f_{*}}} \big / {\ubError{r}{[-1,1]^2}{f_{*}}}$},
    xmin=1, xmax=20,
    ymin=0, ymax=3.5,
    xtick={1,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    legend style={at={(0,1)},anchor=north west},
    legend columns= 3,
    cycle list name = exotic,
   	]
\addplot table{data/2d_linear_chebyshev.dat};
\addplot table{data/2d_quadratic_chebyshev.dat};
\addplot table{data/2d_booth_chebyshev.dat};
\addplot table{data/2d_matyas_chebyshev.dat};
\addplot table{data/2d_camel_chebyshev.dat};
\addplot table{data/2d_motzkin_chebyshev.dat};

\legend{Linear, Quadratic, Booth, Matyas, Camel, Motzkin}

\end{axis}
\end{tikzpicture}

==> img/2d_box_octagon_error_plot.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=\textwidth,
	height=\textwidth * 0.5,
    title={},
    xlabel={r},
    grid=both,
    ylabel={${\ubError{r}{\octagon}{f_{*}}} \big / {\ubError{r}{[-1,1]^2}{f_{*}}}$},
    xmin=1, xmax=20,
    ymin=0, ymax=2.5,
    xtick={1,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    legend style={at={(0,1)},anchor=north west},
    legend columns= 3,
    cycle list name = exotic,
   	]
\addplot table{data/2d_linear_octagon.dat};
\addplot table{data/2d_quadratic_octagon.dat};
\addplot table{data/2d_booth_octagon.dat};
\addplot table{data/2d_matyas_octagon.dat};
\addplot table{data/2d_camel_octagon.dat};
\addplot table{data/2d_motzkin_octagon.dat};

\legend{Linear, Quadratic, Booth, Matyas, Camel, Motzkin}

\end{axis}
\end{tikzpicture}

==> img/deRhamCurve0.tikz <==
\begin{tikzpicture}[x=1.3cm, y=1.3cm]
\draw[thick] (-1.0,-1.0) -- (1.0,-1.0) -- (1.0,1.0) -- (-1.0,1.0) -- cycle;
\end{tikzpicture}

==> img/deRhamCurve1.tikz <==
\begin{tikzpicture}[x=1.3cm, y=1.3cm]
\draw[thick] 
(-0.333,-1.0) -- (0.333,-1.0) -- (1.0,-0.333) -- (1.0,0.333) -- (0.333,1.0) -- (-0.333,1.0) -- (-1.0,0.333) -- (-1.0,-0.333) -- cycle;

%\fill (0, -1) circle(0.05cm);
%\draw (0, -1) node[above] {$m$};
%
%\fill (0.333, -1) circle(0.05cm);
%\draw (0.333, -1) node[right] {$s_1$};


\end{tikzpicture}

==> img/deRhamCurve2.tikz <==
\begin{tikzpicture}[x=1.3cm, y=1.3cm]
\draw[thick] (-0.111,-1.0) -- (0.111,-1.0) -- (0.556,-0.778) -- (0.778,-0.556) -- (1.0,-0.111) -- (1.0,0.111) -- (0.778,0.556) -- (0.556,0.778) -- (0.111,1.0) -- (-0.111,1.0) -- (-0.556,0.778) -- (-0.778,0.556) -- (-1.0,0.111) -- (-1.0,-0.111) -- (-0.778,-0.556) -- (-0.556,-0.778) -- cycle;
\end{tikzpicture}

==> img/deRhamCurve8.tikz <==
\begin{tikzpicture}[x=1.3cm, y=1.3cm]
%\draw[dashed] (-1.0,-1.0) -- (1.0,-1.0) -- (1.0,1.0) -- (-1.0,1.0) -- cycle;
% P7
\draw[thick] (-0.001371742112482856,-1.0) -- (0.001371742112482856,-1.0) -- (0.017832647462277102,-0.9972565157750344) -- (0.03155006858710565,-0.9945130315500688) -- (0.05624142661179701,-0.9890260631001373) -- (0.06721536351165985,-0.9862825788751716) -- (0.09739368998628263,-0.9780521262002745) -- (0.11659807956104258,-0.9725651577503431) -- (0.14403292181069965,-0.964334705075446) -- (0.15226337448559676,-0.9615912208504803) -- (0.18244170096021953,-0.9506172839506175) -- (0.20438957475994518,-0.9423868312757204) -- (0.24005486968449938,-0.928669410150892) -- (0.25377229080932795,-0.9231824417009606) -- (0.2866941015089164,-0.9094650205761321) -- (0.3058984910836764,-0.9012345679012349) -- (0.33058984910836775,-0.8902606310013721) -- (0.3360768175582991,-0.8875171467764064) -- (0.36076817558299046,-0.8737997256515778) -- (0.37997256515775046,-0.862825788751715) -- (0.41289437585733896,-0.843621399176955) -- (0.4266117969821675,-0.8353909465020579) -- (0.4622770919067217,-0.8134430727023323) -- (0.48422496570644735,-0.7997256515775037) -- (0.5144032921810702,-0.7805212620027439) -- (0.5226337448559673,-0.7750342935528125) -- (0.5500685871056243,-0.7558299039780526) -- (0.5692729766803843,-0.742112482853224) -- (0.599451303155007,-0.7201646090534983) -- (0.61042524005487,-0.7119341563786011) -- (0.6351165980795613,-0.6927297668038411) -- (0.64883401920439,-0.6817558299039783) -- (0.6652949245541842,-0.6680384087791498) -- (0.6680384087791498,-0.6652949245541842) -- (0.6817558299039783,-0.64883401920439) -- (0.6927297668038411,-0.6351165980795613) -- (0.7119341563786011,-0.61042524005487) -- (0.7201646090534983,-0.599451303155007) -- (0.742112482853224,-0.5692729766803843) -- (0.7558299039780526,-0.5500685871056243) -- (0.7750342935528125,-0.5226337448559673) -- (0.7805212620027439,-0.5144032921810702) -- (0.7997256515775037,-0.48422496570644735) -- (0.8134430727023323,-0.4622770919067217) -- (0.8353909465020579,-0.4266117969821675) -- (0.843621399176955,-0.41289437585733896) -- (0.862825788751715,-0.37997256515775046) -- (0.8737997256515778,-0.36076817558299046) -- (0.8875171467764064,-0.3360768175582991) -- (0.8902606310013721,-0.33058984910836775) -- (0.9012345679012349,-0.3058984910836764) -- (0.9094650205761321,-0.2866941015089164) -- (0.9231824417009606,-0.25377229080932795) -- (0.928669410150892,-0.24005486968449938) -- (0.9423868312757204,-0.20438957475994518) -- (0.9506172839506175,-0.18244170096021953) -- (0.9615912208504803,-0.15226337448559676) -- (0.964334705075446,-0.14403292181069965) -- (0.9725651577503431,-0.11659807956104258) -- (0.9780521262002745,-0.09739368998628263) -- (0.9862825788751716,-0.06721536351165985) -- (0.9890260631001373,-0.05624142661179701) -- (0.9945130315500688,-0.03155006858710565) -- (0.9972565157750344,-0.017832647462277102) -- (1.0,-0.001371742112482856) -- (1.0,0.001371742112482856) -- (0.9972565157750344,0.017832647462277102) -- (0.9945130315500688,0.03155006858710565) -- (0.9890260631001373,0.05624142661179701) -- (0.9862825788751716,0.06721536351165985) -- (0.9780521262002745,0.09739368998628263) -- (0.9725651577503431,0.11659807956104258) -- (0.964334705075446,0.14403292181069965) -- (0.9615912208504803,0.15226337448559676) -- (0.9506172839506175,0.18244170096021953) -- (0.9423868312757204,0.20438957475994518) -- (0.928669410150892,0.24005486968449938) -- (0.9231824417009606,0.25377229080932795) -- (0.9094650205761321,0.2866941015089164) -- (0.9012345679012349,0.3058984910836764) -- (0.8902606310013721,0.33058984910836775) -- (0.8875171467764064,0.3360768175582991) -- (0.8737997256515778,0.36076817558299046) -- (0.862825788751715,0.37997256515775046) -- (0.843621399176955,0.41289437585733896) -- (0.8353909465020579,0.4266117969821675) -- (0.8134430727023323,0.4622770919067217) -- (0.7997256515775037,0.48422496570644735) -- (0.7805212620027439,0.5144032921810702) -- (0.7750342935528125,0.5226337448559673) -- (0.7558299039780526,0.5500685871056243) -- (0.742112482853224,0.5692729766803843) -- (0.7201646090534983,0.599451303155007) -- (0.7119341563786011,0.61042524005487) -- (0.6927297668038411,0.6351165980795613) -- (0.6817558299039783,0.64883401920439) -- (0.6680384087791498,0.6652949245541842) -- (0.6652949245541842,0.6680384087791498) -- (0.64883401920439,0.6817558299039783) -- (0.6351165980795613,0.6927297668038411) -- (0.61042524005487,0.7119341563786011) -- (0.599451303155007,0.7201646090534983) -- (0.5692729766803843,0.742112482853224) -- (0.5500685871056243,0.7558299039780526) -- (0.5226337448559673,0.7750342935528125) -- (0.5144032921810702,0.7805212620027439) -- (0.48422496570644735,0.7997256515775037) -- (0.4622770919067217,0.8134430727023323) -- (0.4266117969821675,0.8353909465020579) -- (0.41289437585733896,0.843621399176955) -- (0.37997256515775046,0.862825788751715) -- (0.36076817558299046,0.8737997256515778) -- (0.3360768175582991,0.8875171467764064) -- (0.33058984910836775,0.8902606310013721) -- (0.3058984910836764,0.9012345679012349) -- (0.2866941015089164,0.9094650205761321) -- (0.25377229080932795,0.9231824417009606) -- (0.24005486968449938,0.928669410150892) -- (0.20438957475994518,0.9423868312757204) -- (0.18244170096021953,0.9506172839506175) -- (0.15226337448559676,0.9615912208504803) -- (0.14403292181069965,0.964334705075446) -- (0.11659807956104258,0.9725651577503431) -- (0.09739368998628263,0.9780521262002745) -- (0.06721536351165985,0.9862825788751716) -- (0.05624142661179701,0.9890260631001373) -- (0.03155006858710565,0.9945130315500688) -- (0.017832647462277102,0.9972565157750344) -- (0.001371742112482856,1.0) -- (-0.001371742112482856,1.0) -- (-0.017832647462277102,0.9972565157750344) -- (-0.03155006858710565,0.9945130315500688) -- (-0.05624142661179701,0.9890260631001373) -- (-0.06721536351165985,0.9862825788751716) -- (-0.09739368998628263,0.9780521262002745) -- (-0.11659807956104258,0.9725651577503431) -- (-0.14403292181069965,0.964334705075446) -- (-0.15226337448559676,0.9615912208504803) -- (-0.18244170096021953,0.9506172839506175) -- (-0.20438957475994518,0.9423868312757204) -- (-0.24005486968449938,0.928669410150892) -- (-0.25377229080932795,0.9231824417009606) -- (-0.2866941015089164,0.9094650205761321) -- (-0.3058984910836764,0.9012345679012349) -- (-0.33058984910836775,0.8902606310013721) -- (-0.3360768175582991,0.8875171467764064) -- (-0.36076817558299046,0.8737997256515778) -- (-0.37997256515775046,0.862825788751715) -- (-0.41289437585733896,0.843621399176955) -- (-0.4266117969821675,0.8353909465020579) -- (-0.4622770919067217,0.8134430727023323) -- (-0.48422496570644735,0.7997256515775037) -- (-0.5144032921810702,0.7805212620027439) -- (-0.5226337448559673,0.7750342935528125) -- (-0.5500685871056243,0.7558299039780526) -- (-0.5692729766803843,0.742112482853224) -- (-0.599451303155007,0.7201646090534983) -- (-0.61042524005487,0.7119341563786011) -- (-0.6351165980795613,0.6927297668038411) -- (-0.64883401920439,0.6817558299039783) -- (-0.6652949245541842,0.6680384087791498) -- (-0.6680384087791498,0.6652949245541842) -- (-0.6817558299039783,0.64883401920439) -- (-0.6927297668038411,0.6351165980795613) -- (-0.7119341563786011,0.61042524005487) -- (-0.7201646090534983,0.599451303155007) -- (-0.742112482853224,0.5692729766803843) -- (-0.7558299039780526,0.5500685871056243) -- (-0.7750342935528125,0.5226337448559673) -- (-0.7805212620027439,0.5144032921810702) -- (-0.7997256515775037,0.48422496570644735) -- (-0.8134430727023323,0.4622770919067217) -- (-0.8353909465020579,0.4266117969821675) -- (-0.843621399176955,0.41289437585733896) -- (-0.862825788751715,0.37997256515775046) -- (-0.8737997256515778,0.36076817558299046) -- (-0.8875171467764064,0.3360768175582991) -- (-0.8902606310013721,0.33058984910836775) -- (-0.9012345679012349,0.3058984910836764) -- (-0.9094650205761321,0.2866941015089164) -- (-0.9231824417009606,0.25377229080932795) -- (-0.928669410150892,0.24005486968449938) -- (-0.9423868312757204,0.20438957475994518) -- (-0.9506172839506175,0.18244170096021953) -- (-0.9615912208504803,0.15226337448559676) -- (-0.964334705075446,0.14403292181069965) -- (-0.9725651577503431,0.11659807956104258) -- (-0.9780521262002745,0.09739368998628263) -- (-0.9862825788751716,0.06721536351165985) -- (-0.9890260631001373,0.05624142661179701) -- (-0.9945130315500688,0.03155006858710565) -- (-0.9972565157750344,0.017832647462277102) -- (-1.0,0.001371742112482856) -- (-1.0,-0.001371742112482856) -- (-0.9972565157750344,-0.017832647462277102) -- (-0.9945130315500688,-0.03155006858710565) -- (-0.9890260631001373,-0.05624142661179701) -- (-0.9862825788751716,-0.06721536351165985) -- (-0.9780521262002745,-0.09739368998628263) -- (-0.9725651577503431,-0.11659807956104258) -- (-0.964334705075446,-0.14403292181069965) -- (-0.9615912208504803,-0.15226337448559676) -- (-0.9506172839506175,-0.18244170096021953) -- (-0.9423868312757204,-0.20438957475994518) -- (-0.928669410150892,-0.24005486968449938) -- (-0.9231824417009606,-0.25377229080932795) -- (-0.9094650205761321,-0.2866941015089164) -- (-0.9012345679012349,-0.3058984910836764) -- (-0.8902606310013721,-0.33058984910836775) -- (-0.8875171467764064,-0.3360768175582991) -- (-0.8737997256515778,-0.36076817558299046) -- (-0.862825788751715,-0.37997256515775046) -- (-0.843621399176955,-0.41289437585733896) -- (-0.8353909465020579,-0.4266117969821675) -- (-0.8134430727023323,-0.4622770919067217) -- (-0.7997256515775037,-0.48422496570644735) -- (-0.7805212620027439,-0.5144032921810702) -- (-0.7750342935528125,-0.5226337448559673) -- (-0.7558299039780526,-0.5500685871056243) -- (-0.742112482853224,-0.5692729766803843) -- (-0.7201646090534983,-0.599451303155007) -- (-0.7119341563786011,-0.61042524005487) -- (-0.6927297668038411,-0.6351165980795613) -- (-0.6817558299039783,-0.64883401920439) -- (-0.6680384087791498,-0.6652949245541842) -- (-0.6652949245541842,-0.6680384087791498) -- (-0.64883401920439,-0.6817558299039783) -- (-0.6351165980795613,-0.6927297668038411) -- (-0.61042524005487,-0.7119341563786011) -- (-0.599451303155007,-0.7201646090534983) -- (-0.5692729766803843,-0.742112482853224) -- (-0.5500685871056243,-0.7558299039780526) -- (-0.5226337448559673,-0.7750342935528125) -- (-0.5144032921810702,-0.7805212620027439) -- (-0.48422496570644735,-0.7997256515775037) -- (-0.4622770919067217,-0.8134430727023323) -- (-0.4266117969821675,-0.8353909465020579) -- (-0.41289437585733896,-0.843621399176955) -- (-0.37997256515775046,-0.862825788751715) -- (-0.36076817558299046,-0.8737997256515778) -- (-0.3360768175582991,-0.8875171467764064) -- (-0.33058984910836775,-0.8902606310013721) -- (-0.3058984910836764,-0.9012345679012349) -- (-0.2866941015089164,-0.9094650205761321) -- (-0.25377229080932795,-0.9231824417009606) -- (-0.24005486968449938,-0.928669410150892) -- (-0.20438957475994518,-0.9423868312757204) -- (-0.18244170096021953,-0.9506172839506175) -- (-0.15226337448559676,-0.9615912208504803) -- (-0.14403292181069965,-0.964334705075446) -- (-0.11659807956104258,-0.9725651577503431) -- (-0.09739368998628263,-0.9780521262002745) -- (-0.06721536351165985,-0.9862825788751716) -- (-0.05624142661179701,-0.9890260631001373) -- (-0.03155006858710565,-0.9945130315500688) -- (-0.017832647462277102,-0.9972565157750344) -- cycle;
\end{tikzpicture}

==> img/locallysimilar.tikz <==
\begin{tikzpicture}[x=2cm,y=2cm]

	\draw[thick] (0,0) -- (1, 0) -- (1, 1) -- (0,1) -- (0,0);
	\draw[thick] (0,0) -- (1.5, 0) -- (1.5, 1.5) -- (0,1.5) -- (0,0);
    
    
	\coordinate (a) at (0,0) ;   
    \fill[red] (a) circle (2pt);
    \draw[thick, dashed] (a) circle (1cm);
    
    \draw[] (1,1) node[below right] {$\mainset$};
    \draw[] (1.5,1.5) node[below right] {$\biggerset$};

	\begin{scope}
		\clip (0,0) -- (1, 0) -- (1, 1) -- (0,1) -- (0,0);

		\fill[opacity=0.2] (0, 0) circle (1cm);
	\end{scope}
\end{tikzpicture}


==> img/locallysimilar2.tikz <==
\begin{tikzpicture}[x=2cm,y=2cm]

	\coordinate (a) at (0.75,0);

  	\begin{scope}[shift={(a)}]
  		\draw[thick] (-0.75,0) -- (-0.75, 0.6) -- (0.75, 0.6) -- (0.75,0) -- (-0.75,0);
  		\draw[thick] (0.75, 0.6) node[below right] {$\mainset$};
    	\draw[thick] (0.9,1) node[] {$\biggerset$};
	\end{scope}
  
  	\begin{scope}[shift={(a)}]
	\draw[thick] (-1.2, 0) -- (1.2,0);
  	\clip (-1.3, 0) -- (-1.3, 1.3) -- (1.3, 1.3) -- (1.3, 0) -- cycle;
  	\draw[thick] (0,0) circle (2.4cm);
	\end{scope}


    \draw[dashed, thick] (a) circle (1cm);  


	\begin{scope}[shift={(a)}]
		\clip (-0.75,0) -- (-0.75, 0.5) -- (0.75, 0.5) -- (0.75,0) -- (-0.75,0);
		\fill[opacity=0.2] (0, 0) circle (1cm);
	\end{scope}
	
    \fill[red] (a) circle (2pt);    
\end{tikzpicture}


==> img/multbox.tikz <==
\begin{tikzpicture}[x=5cm,y=5cm]
\begin{scope}
    \clip (-0.25, -0.1) rectangle (1.250, 0.8);
    \draw[dashed, gray, opacity = 0.5] (-0.249, 0) -- (-0.249, 0.6);
    
    
    \draw[thick, gray, opacity = 0.5] (0,0) -- (0.3, 0.75) -- (1, 0.75) --cycle;
    \draw[opacity=0.1, gray, fill] (0,0) -- (0.3, 0.75) -- (1, 0.75) --cycle;
        


    \draw[thick, gray, opacity = 0.5] (-1,0) -- (-1, 0.6) -- (1, 0.6) -- (1, 0) -- (0,0) --  (-1,0);

    \draw[] (1,0) node[below] {$\multbox{h}$};
    \draw[] (1, 0.75) node[below] {$\mainset$};
    \draw[] (0, 0) node[below] {$0$};
    

    \begin{scope}
        \clip (-1.5, 0) rectangle (1.5,1.5);
        \draw[thick, gray, dashed] (0, 0) circle (3cm);
    \end{scope}
    
    \begin{scope}
        \clip (0,0) -- (0.3, 0.75) -- (1, 0.75) --cycle;
        \fill[gray, opacity = 0.35] (0, 0) circle (3cm);
    \end{scope}
    
    \draw[->, ultra thick]   (0, 0) -- node[left] {$v$} (0, 0.25);
    \draw[->, ultra thick]   (0, 0) -- node[below] {$w$} (0.25, 0);
    \fill[red] (0,0) circle (2pt);
\end{scope}
\end{tikzpicture}


==> img/multbox2.tikz <==
\begin{tikzpicture}[x=5cm,y=5cm]
\begin{scope}
%    \clip (-0.25, -0.1) rectangle (1.250, 0.8);
%    \draw[dashed, gray, opacity = 0.5] (-0.249, 0) -- (-0.249, 0.6);
%    
%    
%    \draw[thick, gray, opacity = 0.5] (0,0) -- (0.3, 0.75) -- (1, 0.75) --cycle;
%    \draw[opacity=0.1, gray, fill] (0,0) -- (0.3, 0.75) -- (1, 0.75) --cycle;       
%
%
%    \draw[thick, gray, opacity = 0.5] (-1,0) -- (-1, 0.6) -- (1, 0.6) -- (1, 0) -- (0,0) --  (-1,0);
%

%    
%
%    \begin{scope}
%        \clip (-1.5, 0) rectangle (1.5,1.5);
%        \draw[thick, gray, dashed] (0, 0) circle (3cm);
%    \end{scope}
%    
%    \begin{scope}
%        \clip (0,0) -- (0.3, 0.75) -- (1, 0.75) --cycle;
%        \fill[gray, opacity = 0.35] (0, 0) circle (3cm);
%    \end{scope}


	% K
    \draw[thick] (0,0) -- (-0.4, 0.8) -- (0.4, 0.8) --cycle;
    \draw[opacity=0.1, fill] (0,0) -- (-0.4, 0.8) -- (0.4, 0.8) --cycle;
    
    % Box
    \draw[dashed, thick] (0,0) -- (-0.6, 0) -- (-0.6, 0.4) -- (0.6, 0.4) -- (0.6, 0) --cycle;

	%Ball
	\begin{scope}
        \clip (0,0) -- (-0.6, 0) -- (-0.6, 0.4) -- (0.6, 0.4) -- (0.6, 0) --cycle;
        \draw[dashed] (0, 0) circle (2cm);
    \end{scope}
	\begin{scope}
        \clip (0,0) -- (-0.4, 0.8) -- (0.4, 0.8) --cycle;
        \draw[fill, opacity = 0.2] (0, 0) circle (2cm);
    \end{scope}
    
    
    \draw[] (0.6,0) node[below] {$\multbox{h}$};
    \draw[] (0.4, 0.8) node[below right] {$\mainset$};
    \draw[] (0, 0) node[below] {$0$};
    \draw[] (0.35, 0.2) node[right] {$\ball{h^2}{0}$};

    
    
    \draw[->, ultra thick]   (0, 0) -- node[above right] {$v$} (0, 0.25);
    \draw[->, ultra thick]   (0, 0) -- node[below] {$w_1$} (0.25, 0);
    \fill[red] (0,0) circle (2pt);
\end{scope}
\end{tikzpicture}


==> img/simplex.tikz <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
    \draw[dashed, thick] (1, 0) -- (1, 1) -- (0,1) ;
    % \draw[opacity=0.1, gray, fill] (0,0) -- (1, 0) -- (1, 1) -- (0,1) -- (0,0);
    
    \draw[thick] (0,0) -- (1, 0)-- (0,1) -- (0,0);
    \draw[opacity=0.1, fill] (0,0) -- (1, 0) -- (0,1) -- (0,0);
    
    \draw[->] (-1.35 , 0.5) -- node[above] {$\phi$} (-0.5 , 0.5); 
    
    \draw (0,0) node[below] {$\phi(v_0)$};
    \draw (0,1) node[above] {$\phi(v_1)$} ;
    \draw (1,0) node[below] {$\phi(v_2)$} ;
    
    % \draw (0.575, 1) -- \node[] {$F$} (1.15,0);

    \begin{scope}[shift={(-3,0)}]
        \draw[thick] (0,0) -- (0.575, 1) -- (1.15,0) -- (0,0);
        \draw[opacity=0.1, fill] (0,0) -- (0.575, 1) -- (1.15,0) -- (0,0);

        \draw (0,0) node[below] {$v_0$};
        \draw (0.575, 1) node[above] {$v_1$} ;
        \draw (1.15,0) node[below] {$v_2$} ;


    \end{scope}    


    % \draw[thick, gray, opacity = 0.5] (-1,0) -- (-1, 0.6) -- (1, 0.6) -- (1, 0) -- (0,0) --  (-1,0);

    % \draw[] (1,0) node[below] {$\multbox{h}$};
    % \draw[] (1, 0.75) node[below] {$\mainset$};
    % \draw[] (0, 0) node[below] {$0$};
    


\end{tikzpicture}


==> img/squeeze.tikz <==
\begin{tikzpicture}[x=1.5cm,y=1.5cm]
    \draw[->, ultra thick] (0, 0) -- node[right] {$\nabla f(0)$} (0, 0.6);

    \draw[below] (0,0) node {$0$};
    
    \draw[thick, fill, fill opacity = 0.1] (-2.5,3) parabola bend (0,0) (2.5,3) node[right, opacity=1, black] {$\mainset$};
    
    \draw[thick, dashed] (0,1) circle (1);
    \fill[] (0, 1) circle (2pt);
    \draw[right] (0.75,1.7) node {$B_{insc}$};
    \draw[right] (0,1) node {$\rho e_1$};
    
    \draw[thick, dashed] (0,3) +(-180:3) arc (-180:0:3) node[right, black] {$B_{circ}$};
    \fill[] (0, 3) circle (2pt);
    \draw[right] (0,3) node {$e_1$};

    \fill[red] (0, 0) circle (2pt);

\end{tikzpicture}


==> img/toy_example_error_plot.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width= 0.47 * \textwidth,
    title={},
    xlabel={r},
    grid=both,
    ylabel={$\ubError{r}{[-1, 1]^2}{f_{li}}$},
    xmin=1, xmax=20,
    ymin=0, ymax=0.5,
    xtick={1,5,10,15,20},
    ytick={0, 0.25, 0.5},
    legend pos=north west,
    cycle list name = exotic,
   	]
\addplot table{data/toy_example.dat};
\end{axis}
\end{tikzpicture}

==> img/toy_example_error_plot_r2.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width= 0.47 * \textwidth,
    title={},
    xlabel={r},
    grid=both,
    ylabel={$\ubError{r}{[-1, 1]^2}{f_{li}} \cdot r^2$},
    xmin=1, xmax=20,
    ymin=0, ymax=3,
    xtick={1,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    cycle list name = exotic,
   	]
\addplot table{data/toy_example_r2.dat};
\end{axis}
\end{tikzpicture}
